GPU Algorithms for Efficient Exascale Discretizations

In this paper we describe the research and development activities in the Center for Efficient Exascale Discretization within the US Exascale Computing Project, targeting state-of-the-art high-order finite-element algorithms for high-order applications on GPU-accelerated platforms. We discuss the GPU developments in several components of the CEED software stack, including the libCEED, MAGMA, MFEM, libParanumal, and Nek projects. We report performance and capability improvements in several CEED-enabled applications on both NVIDIA and AMD GPU systems.

==> figures/libceed/ceed-ref.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
  xmode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
  height=3in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={cuda-ref},
  ymax=3e9,
  ymin=0,
  xmin=1e3,
  xmax=5e7,
]
\addplot
table {%
8 0
12 0
18 0
27 97697.6
45 194075
75 408615
125 681725
225 1317300
405 2397200
729 4326020
1377 7345500
2601 13406900
4913 21571900
9537 37171000
18513 54262200
35937 71510700
70785 84305200
139425 94766400
274625 98994700
545025 104644000
1081665 107214000
2146689 107340000
};
\addplot
table {%
27 86642.3
45 190571
75 354171
125 627263
225 1294040
405 2463230
729 4053390
1377 8164550
2601 13358500
4913 23295200
9537 35613100
18513 63801900
35937 106972000
70785 173311000
139425 242215000
274625 302885000
545025 333711000
1081665 355903000
2146689 361575000
4276737 360498000
};
\addplot
table {%
64 206320
112 538437
196 963521
343 1817400
637 3703260
1183 6181430
2197 12506000
4225 21799400
8125 36595300
15625 64729900
30625 88808000
60025 158292000
117649 222210000
232897 321802000
461041 434068000
912673 523288000
1815937 585137000
3613153 574914000
7189057 582601000
};
\addplot
table {%
125 568968
225 1174340
405 2145150
729 3843590
1377 7938780
2601 12469300
4913 22466200
9537 43376000
18513 66784200
35937 92031500
70785 116525000
139425 190024000
274625 307060000
545025 445833000
1081665 576265000
2146689 694312000
4276737 714708000
8520321 630608000
16974593 621652000
};
\addplot
table {%
216 827571
396 1723660
726 3104560
1331 6137470
2541 11389600
4851 20985100
9261 37704800
18081 62762600
35301 93443500
68921 124183000
136161 136117000
269001 233118000
531441 352774000
1056321 494411000
2099601 586572000
4173281 704987000
8320641 709309000
16589601 621744000
};
\addplot
table {%
343 1307130
637 2684010
1183 5006050
2197 7850920
4225 15665900
8125 31868700
15625 50965800
30625 92106100
60025 120712000
117649 142243000
232897 148352000
461041 259554000
912673 378420000
1815937 511265000
3613153 618792000
7189057 676405000
14340865 657659000
};
\addplot
table {%
512 1543500
960 3179690
1800 5989380
3375 10988500
6525 20858600
12615 38787300
24389 69297300
47937 110819000
94221 142767000
185193 171396000
367137 183620000
727833 290478000
1442897 382343000
2873025 476871000
5720625 547777000
11390625 534553000
22730625 601257000
};
\addplot
table {%
729 1712120
1377 3821430
2601 7183580
4913 12801300
9537 24551100
18513 46399400
35937 70931700
70785 108381000
139425 138587000
274625 147895000
545025 164207000
1081665 235497000
2146689 338028000
4276737 421840000
8520321 476137000
16974593 456454000
};
\end{axis}

\end{tikzpicture}


==> figures/libceed/ceed-shared.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
  xmode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
  height=3in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  %% ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={cuda-shared},
  ymax=3e9,
  ymin=0,
  xmin=1e3
]
\addplot
table {%
8 0
12 0
18 0
27 76265.4
45 174252
75 299402
125 572952
225 1138880
405 2179690
729 3927580
1377 7684420
2601 13003900
4913 23902100
9537 41634300
18513 64217300
35937 83605200
70785 105491000
139425 122397000
274625 120511000
545025 129618000
1081665 133112000
2146689 133070000
};
\addplot
table {%
27 72436.6
45 160631
75 299335
125 584540
225 1207870
405 2024440
729 4028960
1377 7017900
2601 14684400
4913 26660800
9537 50464000
18513 97273200
35937 150242000
70785 242245000
139425 318346000
274625 377641000
545025 422649000
1081665 442673000
2146689 456147000
4276737 466545000
};
\addplot
table {%
64 171035
112 444494
196 878765
343 1634680
637 3574880
1183 6640390
2197 11062800
4225 24029500
8125 45920300
15625 83056200
30625 145701000
60025 247565000
117649 395873000
232897 521449000
461041 601109000
912673 654095000
1815937 709137000
3613153 720960000
7189057 734091000
};
\addplot
table {%
125 527780
225 1083300
405 2236020
729 3988100
1377 7524200
2601 13376800
4913 24952600
9537 54545500
18513 95181500
35937 169099000
70785 320881000
139425 497370000
274625 654293000
545025 740582000
1081665 838356000
2146689 870932000
4276737 910358000
8520321 932327000
16974593 938926000
};
\addplot
table {%
216 1014050
396 2124550
726 4003500
1331 6690320
2541 13628400
4851 27379000
9261 53348800
18081 104514000
35301 169845000
68921 300728000
136161 480716000
269001 665309000
531441 808609000
1056321 895884000
2099601 972577000
4173281 1018490000
8320641 1045770000
16589601 1055500000
};
\addplot
table {%
343 1748910
637 3428130
1183 5946930
2197 8814530
4225 22685000
8125 43056700
15625 79286900
30625 163833000
60025 300633000
117649 454352000
232897 669388000
461041 894676000
912673 1019600000
1815937 1136440000
3613153 1195110000
7189057 1230400000
14340865 1241850000
};
\addplot
table {%
512 2677850
960 5002380
1800 8601500
3375 16999000
6525 31665900
12615 68035300
24389 130586000
47937 222694000
94221 378650000
185193 546904000
367137 799319000
727833 876349000
1442897 974729000
2873025 1072400000
5720625 1101870000
11390625 1130070000
22730625 1144770000
};
\addplot
table {%
729 3323270
1377 6487690
2601 13035600
4913 23371700
9537 45293000
18513 93399400
35937 170833000
70785 328470000
139425 499187000
274625 686939000
545025 878333000
1081665 1007340000
2146689 1093960000
4276737 1168660000
8520321 1197690000
16974593 1221050000
};
\end{axis}

\end{tikzpicture}


==> figures/libceed/ceedpavsfa.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{center}

\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
    ymode=log,
    grid=both,
    xlabel={Polynomial order},
    xtick=data,
    ylabel={Throughput (DoFs per second)},
    cycle list name=will,
    legend entries={CuSparse, libCEED},
    legend pos=south west,
    ]
    \addplot
    table {%
      1 1755570000
      2 1230490000
      3 720458000
      4 248439000
      5 172816000
      6 103112000
      7 83081600
      8 40645000
    };
    \addplot
    table {%
      1 1572540000
      2 3616390000
      3 3937560000
      4 4134010000
      5 4062560000
      6 4148760000
      7 3579790000
      8 3839100000
    };
  \end{axis}
\end{tikzpicture}

% % \begin{groupplot}[group style={group size=2 by 1}]
% % \nextgroupplot[
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[
%   xmode=log,
%   %% ymode=log,
%   grid=both,
%   major grid style={line width=.1pt,draw=gray!50},
%   minor grid style={line width=.1pt,draw=gray!50},
%   domain=1:8,
%   width=3in,
%   xlabel={Degrees of freedom},
%   ylabel={Throughput (DoFs per second)},
%   cycle list name=will,
%   % legend cell align=top,
%   legend columns = 3,
%   % legend style={nodes={scale=0.8, transform shape},
%   % legend style={at={(0.5,2)},
%   % anchor=outer north east,legend columns=1},
%   mark size=1.2pt,
%   % legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$,$p=10$,$p=11$,$p=12$,$p=13$,$p=14$},
%   legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$,$p=10$,$p=11$,$p=12$,$p=13$,$p=14$},
%   legend pos = north west,
%   legend columns = 2,
%   title={CuSparse},
%   ymax=5e9,
%   ymin=1e6,
%   xmin=1e3,
%   xmax=1e8,
%   ]
% \addplot
% table {%
% 8 52663.1
% 16 100423
% 32 216317
% 64 430915
% 128 794829
% 256 1616910
% 512 3378000
% 1024 7065820
% 2048 12697900
% 4096 25604800
% 8192 54372300
% 16384 103079000
% 32768 225515000
% 65536 348466000
% 131072 615237000
% 262144 970781000
% 524288 1148930000
% 1048576 1406710000
% 2097152 1541110000
% 4194304 1654390000
% 8388608 1717740000
% 16777216 1755570000
% };
% \addplot
% table {%
% 27 283791
% 54 559872
% 108 1123440
% 216 2317620
% 432 4080450
% 864 8609520
% 1728 18258700
% 3456 35976700
% 6912 65633300
% 13824 115868000
% 27648 230586000
% 55296 378881000
% 110592 574788000
% 221184 781922000
% 442368 967837000
% 884736 1043680000
% 1769472 1122720000
% 3538944 1167010000
% 7077888 1192700000
% 14155776 1230490000
% };
% \addplot
% table {%
% 64 638777
% 128 1180380
% 256 2563670
% 512 4693100
% 1024 9443900
% 2048 19536400
% 4096 43417300
% 8192 78708500
% 16384 130921000
% 32768 234902000
% 65536 356726000
% 131072 493771000
% 262144 589529000
% 524288 651212000
% 1048576 690243000
% 2097152 708378000
% 4194304 720458000
% };
% \addplot
% table {%
% 125 1310140
% 250 2607090
% 500 5215600
% 1000 11565500
% 2000 23266400
% 4000 42157700
% 8000 72607400
% 16000 103269000
% 32000 150112000
% 64000 190828000
% 128000 217781000
% 256000 231369000
% 512000 240796000
% 1024000 244888000
% 2048000 247631000
% 4096000 248439000
% };
% \addplot
% table {%
% 216 2478150
% 432 4541020
% 864 8996260
% 1728 19967100
% 3456 32541500
% 6912 57745600
% 13824 90096700
% 27648 114349000
% 55296 137274000
% 110592 154105000
% 221184 165121000
% 442368 169085000
% 884736 171534000
% 1769472 172816000
% };
% \addplot
% table {%
% 343 4092500
% 686 7379810
% 1372 15557000
% 2744 24659900
% 5488 48525100
% 10976 69569200
% 21952 73986000
% 43904 86018700
% 87808 86428600
% 175616 99525700
% 351232 101474000
% 702464 102370000
% 1404928 103112000
% };
% \addplot
% table {%
% 512 6030670
% 1024 11416700
% 2048 19846800
% 4096 33661000
% 8192 52429800
% 16384 73906200
% 32768 76541900
% 65536 76114400
% 131072 81199000
% 262144 81760000
% 524288 83130600
% 1048576 83081600
% };
% \addplot
% table {%
% 729 7960160
% 1458 12188300
% 2916 20597600
% 5832 33590300
% 11664 39665800
% 23328 34165100
% 46656 37841300
% 93312 39443900
% 186624 40160100
% 373248 40668200
% 746496 40645000
% };
% \end{axis}
% \end{tikzpicture}%
% ~%
% %
% % \nextgroupplot[
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[
%   xmode=log,
%   %% ymode=log,
%   grid=both,
%   major grid style={line width=.1pt,draw=gray!50},
%   minor grid style={line width=.1pt,draw=gray!50},
%   domain=1:8,
%   width=3in,
%   ymin=1e-16,
%   xlabel={Degrees of freedom},
% %%  ylabel={Throughput (DoFs per second)},
%   cycle list name=will,
%   % legend cell align=top,
%   legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$,$p=10$,$p=11$,$p=12$,$p=13$,$p=14$},
%   legend pos = north west,
%   legend columns = 2,
%   % legend style={nodes={scale=0.8, transform shape},
%   % legend style={at={(0.5,2)},
%   % anchor=outer north east,legend columns=1},
%   mark size=1.2pt,
%   title={libCEED},
%   ymax=5e9,
%   ymin=1e6,
%   xmin=1e3,
%   xmax=1e8,
%   ]
% \addplot
% table {%
% 8 47589
% 16 95841.1
% 32 177129
% 64 382304
% 128 761216
% 256 1419180
% 512 2821960
% 1024 5921230
% 2048 11491400
% 4096 24990700
% 8192 44500200
% 16384 95522900
% 32768 185731000
% 65536 345738000
% 131072 569017000
% 262144 789429000
% 524288 1041730000
% 1048576 1191570000
% 2097152 1313240000
% 4194304 1379860000
% 8388608 1521210000
% 16777216 1556930000
% 33554432 1572540000
% };
% \addplot
% table {%
% 27 232153
% 54 462364
% 108 1021750
% 216 2017210
% 432 4188360
% 864 8263120
% 1728 16309800
% 3456 29632600
% 6912 64473300
% 13824 132582000
% 27648 256389000
% 55296 492471000
% 110592 874800000
% 221184 1450720000
% 442368 2154990000
% 884736 2505630000
% 1769472 2929380000
% 3538944 3155230000
% 7077888 3391100000
% 14155776 3517070000
% 28311552 3616390000
% };
% \addplot
% table {%
% 64 593875
% 128 1196700
% 256 2340860
% 512 4846200
% 1024 9653220
% 2048 19713000
% 4096 38566800
% 8192 69792000
% 16384 153230000
% 32768 278367000
% 65536 557687000
% 131072 1109530000
% 262144 1692440000
% 524288 2330900000
% 1048576 2874090000
% 2097152 3236240000
% 4194304 3589700000
% 8388608 3798540000
% 16777216 3937560000
% };
% \addplot
% table {%
% 125 1306450
% 250 2370520
% 500 4702620
% 1000 10421600
% 2000 18802500
% 4000 38206900
% 8000 80667700
% 16000 165600000
% 32000 318615000
% 64000 603536000
% 128000 1223150000
% 256000 1871240000
% 512000 2473090000
% 1024000 2888000000
% 2048000 3341820000
% 4096000 3772380000
% 8192000 3917080000
% 16384000 4128670000
% 32768000 4134010000
% };
% \addplot
% table {%
% 216 2318060
% 432 4075140
% 864 8555490
% 1728 16211000
% 3456 35163300
% 6912 64552400
% 13824 130008000
% 27648 274840000
% 55296 573202000
% 110592 1003260000
% 221184 1787560000
% 442368 2441930000
% 884736 2858450000
% 1769472 3371370000
% 3538944 3577610000
% 7077888 3804860000
% 14155776 3944860000
% 28311552 4062560000
% };
% \addplot
% table {%
% 343 3645590
% 686 7284350
% 1372 14652200
% 2744 29487600
% 5488 53660600
% 10976 117847000
% 21952 243459000
% 43904 421707000
% 87808 853321000
% 175616 1416730000
% 351232 2066810000
% 702464 2721770000
% 1404928 3183760000
% 2809856 3650330000
% 5619712 3828720000
% 11239424 4074180000
% 22478848 4148760000
% };
% \addplot
% table {%
% 512 5153550
% 1024 10992100
% 2048 19782600
% 4096 41820200
% 8192 88025700
% 16384 168240000
% 32768 313505000
% 65536 512276000
% 131072 1286020000
% 262144 1949620000
% 524288 2378450000
% 1048576 2690070000
% 2097152 3140130000
% 4194304 3269830000
% 8388608 3499070000
% 16777216 3538190000
% 33554432 3579790000
% };
% \addplot
% table {%
% 729 7215050
% 1458 16343700
% 2916 28202700
% 5832 56527700
% 11664 130444000
% 23328 245137000
% 46656 461573000
% 93312 888544000
% 186624 1511790000
% 373248 2011840000
% 746496 2647750000
% 1492992 3138450000
% 2985984 3295900000
% 5971968 3616160000
% 11943936 3772640000
% 23887872 3796240000
% 47775744 3839100000
% };
% \end{axis}
% \end{tikzpicture}

\end{center}


==> figures/libceed/cuda-gen.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
  xmode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
  height=3in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  %% ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={cuda-gen},
  ymax=3e9,
  ymin=0,
  xmin=1e3
]
\addplot
table {%
8 0
12 0
18 0
27 123325
45 264812
75 466405
125 818155
225 1875270
405 3523990
729 5821200
1377 11645300
2601 20269600
4913 35076300
9537 71115500
18513 124823000
35937 180679000
70785 289482000
139425 365728000
274625 400287000
545025 475610000
1081665 477441000
2146689 504134000
4276737 510151000
};
\addplot
table {%
27 115749
45 254339
75 463086
125 832409
225 1670560
405 3158070
729 6375570
1377 10791200
2601 22455700
4913 40320400
9537 75215000
18513 155953000
35937 241249000
70785 432183000
139425 689521000
274625 923184000
545025 1097690000
1081665 1257310000
2146689 1326730000
4276737 1398360000
8520321 1420110000
};
\addplot
table {%
64 294484
112 744010
196 1366060
343 2866360
637 5364720
1183 9148380
2197 19046700
4225 34401100
8125 70765500
15625 113698000
30625 231765000
60025 382212000
117649 686966000
232897 1024820000
461041 1346210000
912673 1556310000
1815937 1705060000
3613153 1810140000
7189057 1871520000
};
\addplot
table {%
125 879152
225 1798400
405 3086970
729 6295260
1377 12383300
2601 20220700
4913 36076100
9537 76611000
18513 153422000
35937 264560000
70785 447091000
139425 745282000
274625 1193790000
545025 1545050000
1081665 1850930000
2146689 1997630000
4276737 2173980000
8520321 2261880000
16974593 2299990000
};
\addplot
table {%
216 1388580
396 2824060
726 5245600
1331 10940100
2541 20643400
4851 39869500
9261 68436600
18081 134737000
35301 249069000
68921 495580000
136161 720951000
269001 1196310000
531441 1501450000
1056321 1806100000
2099601 2023560000
4173281 2240860000
8320641 2339920000
16589601 2344130000
};
\addplot
table {%
343 2468010
637 4425750
1183 9831920
2197 16226900
4225 32892200
8125 60084700
15625 114974000
30625 231110000
60025 418114000
117649 784957000
232897 1228440000
461041 1646680000
912673 1903820000
1815937 2229650000
3613153 2533280000
7189057 2636130000
14340865 2682530000
};
\addplot
table {%
512 3732730
960 7049960
1800 13322600
3375 24668800
6525 54279400
12615 104883000
24389 184793000
47937 363765000
94221 604109000
185193 981768000
367137 1385550000
727833 1720690000
1442897 2131400000
2873025 2283350000
5720625 2477530000
11390625 2420680000
22730625 2639210000
};
\addplot
table {%
729 5270580
1377 10214100
2601 19479100
4913 35650700
9537 76196100
18513 153738000
35937 268224000
70785 454863000
139425 772477000
274625 1242340000
545025 1592660000
1081665 1941970000
2146689 2211030000
4276737 2485130000
8520321 2529180000
16974593 2598970000
33883137 2609470000
};
\end{axis}

\end{tikzpicture}


==> figures/libp/libp-bp1-mi100.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmode=log,
 % ymode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
    height=3.5in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={BP1 AMD MI100 (OCCA:HIP)},
  ymax=5e9,
  ymin=1e6,
  xmin=1e3,
  xmax=1e8,
]
\addplot table[x index=0, y index=1] {%p=1
343 2.962494e+06 2.020490e+00 
3375 2.854793e+07 1.692613e+01 
12167 1.000257e+08 5.683243e+01 
29791 2.325910e+08 1.294609e+02 
59319 3.881041e+08 2.134161e+02 
103823 5.621445e+08 3.066587e+02 
166375 7.286035e+08 3.952193e+02 
250047 8.632943e+08 4.663057e+02 
357911 9.485338e+08 5.106738e+02 
493039 1.011586e+09 5.432012e+02 
658503 1.078537e+09 5.779212e+02 
857375 1.124495e+09 6.014818e+02 
1092727 1.150796e+09 6.146303e+02 
1367631 1.191745e+09 6.356870e+02 
1685159 1.191708e+09 6.349643e+02 
};

\addplot table[x index=0, y index=1] {%p=2
343 2.993313e+06 9.046631e-01 
3375 2.832288e+07 7.802939e+00 
12167 1.017955e+08 2.730115e+01 
29791 2.434772e+08 6.447200e+01 
59319 4.582831e+08 1.204518e+02 
103823 7.256423e+08 1.897944e+02 
166375 1.020902e+09 2.661026e+02 
250047 1.345443e+09 3.497989e+02 
357911 1.631087e+09 4.232246e+02 
493039 1.905985e+09 4.937751e+02 
658503 2.152251e+09 5.568592e+02 
857375 2.367953e+09 6.120160e+02 
1092727 2.494030e+09 6.440224e+02 
1367631 2.576265e+09 6.647464e+02 
1685159 2.709297e+09 6.986078e+02 
2048383 2.817490e+09 7.260842e+02 
2460375 2.956327e+09 7.614737e+02 
2924207 2.963308e+09 7.629254e+02 
3442951 3.014110e+09 7.756901e+02 
4019679 3.071329e+09 7.901274e+02 
4657463 3.048509e+09 7.839982e+02 
5359375 3.087694e+09 7.938380e+02 
6128487 3.108627e+09 7.990014e+02 
6967871 3.136055e+09 8.058496e+02 
7880599 3.150152e+09 8.092857e+02 
};

\addplot table[x index=0, y index=1] {%p=3
125 1.098837e+06 2.682287e-01 
4913 4.127514e+07 8.812140e+00 
24389 2.020759e+08 4.227264e+01 
68921 5.389180e+08 1.118181e+02 
148877 1.035496e+09 2.139051e+02 
274625 1.576488e+09 3.247615e+02 
456533 2.102531e+09 4.323109e+02 
704969 2.546400e+09 5.228581e+02 
1030301 2.952681e+09 6.056479e+02 
1442897 3.184884e+09 6.527413e+02 
1953125 3.352719e+09 6.866846e+02 
2571353 3.618727e+09 7.407630e+02 
3307949 3.783034e+09 7.740438e+02 
4173281 3.789632e+09 7.750930e+02 
5177717 3.804466e+09 7.778672e+02 
6331625 3.903862e+09 7.979581e+02 
7645373 3.973795e+09 8.120458e+02 
9129329 4.013107e+09 8.198943e+02 
10793861 4.048911e+09 8.270431e+02 
12649337 4.075646e+09 8.323542e+02 
14706125 4.154221e+09 8.482637e+02 
16974593 4.099277e+09 8.369213e+02 
19465109 4.133176e+09 8.437293e+02 
22188041 4.177958e+09 8.527665e+02 
25153757 4.069999e+09 8.306375e+02 
};

\addplot table[x index=0, y index=1] {%p=4
343 2.902720e+06 5.886558e-01 
12167 1.006193e+08 1.895232e+01 
59319 4.721099e+08 8.788930e+01 
166375 1.160570e+09 2.150302e+02 
357911 1.923687e+09 3.555042e+02 
658503 2.651500e+09 4.892165e+02 
1092727 3.226399e+09 5.946304e+02 
1685159 3.612793e+09 6.653072e+02 
2460375 3.948393e+09 7.266635e+02 
3442951 4.206290e+09 7.737539e+02 
4657463 4.258029e+09 7.829669e+02 
6128487 4.338235e+09 7.974597e+02 
7880599 4.467594e+09 8.210180e+02 
9938375 4.537002e+09 8.335829e+02 
12326391 4.582093e+09 8.417022e+02 
15069223 4.689650e+09 8.613125e+02 
18191447 4.599616e+09 8.446499e+02 
21717639 4.677202e+09 8.587833e+02 
25672375 4.707845e+09 8.643076e+02 
30080231 4.714525e+09 8.654420e+02 
};

\addplot table[x index=0, y index=1] {%p=5
729 6.071098e+06 1.119302e+00 
24389 1.950257e+08 3.429213e+01 
117649 8.764754e+08 1.529255e+02 
328509 1.845201e+09 3.209300e+02 
704969 2.768564e+09 4.807013e+02 
1295029 3.498957e+09 6.068629e+02 
2146689 3.839667e+09 6.654632e+02 
3307949 4.291180e+09 7.433147e+02 
4826809 4.394451e+09 7.608906e+02 
6751269 4.495905e+09 7.782056e+02 
9129329 4.644271e+09 8.036769e+02 
12008989 4.726796e+09 8.177816e+02 
15438249 4.805906e+09 8.313185e+02 
19465109 4.845723e+09 8.380775e+02 
24137569 4.965206e+09 8.586290e+02 
};

\addplot table[x index=0, y index=1] {%p=6
1331 1.106477e+07 1.926991e+00 
12167 9.695100e+07 1.645185e+01 
42875 3.371027e+08 5.677848e+01 
103823 7.616624e+08 1.278355e+02 
205379 1.355716e+09 2.270728e+02 
357911 1.960748e+09 3.279700e+02 
571787 2.574499e+09 4.302227e+02 
857375 3.050327e+09 5.093790e+02 
1225043 3.461235e+09 5.776828e+02 
1685159 3.711519e+09 6.191875e+02 
2248091 4.026689e+09 6.715300e+02 
2924207 4.268690e+09 7.116802e+02 
3723875 4.443533e+09 7.406474e+02 
4657463 4.314645e+09 7.190127e+02 
5735339 4.487102e+09 7.476152e+02 
6967871 4.599118e+09 7.661566e+02 
8365427 4.685696e+09 7.804699e+02 
9938375 4.745197e+09 7.902823e+02 
11697083 4.806111e+09 8.003381e+02 
13651919 4.862928e+09 8.097186e+02 
};

\addplot table[x index=0, y index=1] {%p=7
19683 1.569963e+08 2.582623e+01 
68921 5.340199e+08 8.735004e+01 
166375 1.173135e+09 1.913733e+02 
328509 1.957920e+09 3.188921e+02 
571787 2.558295e+09 4.162468e+02 
912673 3.163633e+09 5.143628e+02 
1367631 3.654786e+09 5.938952e+02 
1953125 3.954985e+09 6.424076e+02 
2685619 4.240232e+09 6.885104e+02 
3581577 4.491418e+09 7.290988e+02 
4657463 4.292093e+09 6.965847e+02 
5929741 4.578204e+09 7.428775e+02 
7414875 4.709931e+09 7.641277e+02 
9129329 4.803064e+09 7.791277e+02 
11089567 4.871738e+09 7.901704e+02 
};

\addplot table[x index=0, y index=1] {%p=8
29791 2.288005e+08 3.680740e+01 
103823 7.705576e+08 1.234023e+02 
250047 1.595311e+09 2.549338e+02 
493039 2.347096e+09 3.745978e+02 
857375 3.084656e+09 4.919055e+02 
1367631 3.677302e+09 5.860710e+02 
2048383 3.963071e+09 6.313406e+02 
2924207 4.338772e+09 6.909593e+02 
4019679 4.567294e+09 7.271572e+02 
5359375 4.503633e+09 7.168651e+02 
6967871 4.680298e+09 7.448505e+02 
8869743 4.808083e+09 7.650699e+02 
11089567 4.919258e+09 7.826577e+02 
13651919 4.967295e+09 7.902109e+02 
16581375 4.995556e+09 7.946280e+02 
};


\end{axis}

\end{tikzpicture}


==> figures/libp/libp-bp1-v100.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmode=log,
  %  ymode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
    height=3.5in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  %% ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={BP1 NVIDIA V100 SXM2 (OCCA:CUDA)},
  ymax=5e9,
  ymin=1e6,
  xmin=1e3,
  xmax=1e8,
]
\addplot table[x index=0, y index=1] {%p=1
343 5.668872e+06 3.866303e+00 
3375 5.632795e+07 3.339696e+01 
12167 1.999377e+08 1.136003e+02 
29791 3.654971e+08 2.034369e+02 
59319 5.449371e+08 2.996576e+02 
103823 6.895619e+08 3.761669e+02 
166375 7.939148e+08 4.306463e+02 
250047 8.820929e+08 4.764597e+02 
357911 9.479289e+08 5.103482e+02 
493039 9.709167e+08 5.213625e+02 
658503 9.993494e+08 5.354892e+02 
857375 1.016692e+09 5.438189e+02 
1092727 1.036154e+09 5.534009e+02 
1367631 1.045662e+09 5.577652e+02 
1685159 1.061047e+09 5.653456e+02 
};

\addplot table[x index=0, y index=1] {%p=2
343 5.434596e+06 1.642487e+00 
3375 5.449979e+07 1.501466e+01 
12167 2.044883e+08 5.484297e+01 
29791 4.867079e+08 1.288787e+02 
59319 8.016301e+08 2.106946e+02 
103823 1.174711e+09 3.072498e+02 
166375 1.466332e+09 3.822059e+02 
250047 1.738509e+09 4.519912e+02 
357911 1.963851e+09 5.095681e+02 
493039 2.115382e+09 5.480228e+02 
658503 2.226204e+09 5.759933e+02 
857375 2.317726e+09 5.990346e+02 
1092727 2.409727e+09 6.222533e+02 
1367631 2.484768e+09 6.411376e+02 
1685159 2.544191e+09 6.560343e+02 
2048383 2.586653e+09 6.665960e+02 
2460375 2.615149e+09 6.735951e+02 
2924207 2.648711e+09 6.819300e+02 
3442951 2.668793e+09 6.868216e+02 
4019679 2.683807e+09 6.904337e+02 
4657463 2.694186e+09 6.928754e+02 
5359375 2.699128e+09 6.939385e+02 
6128487 2.695963e+09 6.929355e+02 
6967871 2.694305e+09 6.923362e+02 
7880599 2.675707e+09 6.873992e+02 
};

\addplot table[x index=0, y index=1] {%p=3
4913 7.994187e+07 1.706739e+01 
24389 3.990594e+08 8.347997e+01 
68921 1.046655e+09 2.171665e+02 
148877 1.618841e+09 3.344080e+02 
274625 2.183746e+09 4.498588e+02 
456533 2.597377e+09 5.340584e+02 
704969 2.783288e+09 5.714989e+02 
1030301 3.037141e+09 6.229722e+02 
1442897 3.216418e+09 6.592043e+02 
1953125 3.335926e+09 6.832451e+02 
2571353 3.417030e+09 6.994752e+02 
3307949 3.473360e+09 7.106815e+02 
4173281 3.517051e+09 7.193419e+02 
5177717 3.547942e+09 7.254179e+02 
6331625 3.561382e+09 7.279544e+02 
7645373 3.576701e+09 7.308994e+02 
9129329 3.598099e+09 7.351064e+02 
10793861 3.614590e+09 7.383273e+02 
12649337 3.622979e+09 7.399078e+02 
14706125 3.628690e+09 7.409538e+02 
16974593 3.638303e+09 7.428074e+02 
19465109 3.647906e+09 7.446683e+02 
22188041 3.654947e+09 7.460143e+02 
};

\addplot table[x index=0, y index=1] {%p=4
343 5.777232e+06 1.171591e+00 
12167 1.995780e+08 3.759186e+01 
59319 9.609962e+08 1.789017e+02 
166375 1.873513e+09 3.471243e+02 
357911 2.617179e+09 4.836639e+02 
658503 3.050779e+09 5.628857e+02 
1092727 3.411537e+09 6.287515e+02 
1685159 3.676480e+09 6.770352e+02 
2460375 3.838523e+09 7.064428e+02 
3442951 3.931294e+09 7.231679e+02 
4657463 3.985396e+09 7.328350e+02 
6128487 4.039955e+09 7.426294e+02 
7880599 4.053705e+09 7.449569e+02 
9938375 4.072039e+09 7.481553e+02 
12326391 4.086234e+09 7.506159e+02 
15069223 4.092548e+09 7.516472e+02 
18191447 4.113838e+09 7.554440e+02 
21717639 4.123982e+09 7.572063e+02 
25672375 4.124238e+09 7.571638e+02 
};

\addplot table[x index=0, y index=1] {%p=5
729 1.153873e+07 2.127345e+00 
24389 4.042797e+08 7.108607e+01 
117649 1.491839e+09 2.602929e+02 
328509 2.646791e+09 4.603482e+02 
704969 3.212401e+09 5.577639e+02 
1295029 3.718820e+09 6.449962e+02 
2146689 4.017718e+09 6.963216e+02 
3307949 4.175055e+09 7.231997e+02 
4826809 4.267365e+09 7.388858e+02 
6751269 4.323887e+09 7.484305e+02 
9129329 4.362360e+09 7.548930e+02 
12008989 4.393027e+09 7.600364e+02 
15438249 4.417152e+09 7.640725e+02 
19465109 4.430704e+09 7.662991e+02 
24137569 4.448967e+09 7.693563e+02 
};

\addplot table[x index=0, y index=1] {%p=6
1331 2.199353e+07 3.830297e+00 
12167 2.022114e+08 3.431375e+01 
42875 6.983720e+08 1.176274e+02 
103823 1.449908e+09 2.433488e+02 
205379 2.263802e+09 3.791708e+02 
357911 2.846663e+09 4.761551e+02 
571787 3.139850e+09 5.246980e+02 
857375 3.516272e+09 5.871879e+02 
1225043 3.809688e+09 6.358400e+02 
1685159 4.055862e+09 6.766336e+02 
2248091 4.191770e+09 6.990606e+02 
2924207 4.305598e+09 7.178336e+02 
3723875 4.385727e+09 7.310122e+02 
4657463 4.433121e+09 7.387561e+02 
5735339 4.483129e+09 7.469534e+02 
6967871 4.520119e+09 7.529963e+02 
8365427 4.543637e+09 7.568079e+02 
9938375 4.573896e+09 7.617532e+02 
11697083 4.593222e+09 7.648867e+02 
13651919 4.611214e+09 7.678060e+02 
};

\addplot table[x index=0, y index=1] {%p=7
19683 3.108887e+08 5.114187e+01 
68921 1.125552e+09 1.841075e+02 
166375 1.981620e+09 3.232613e+02 
328509 2.767968e+09 4.508270e+02 
571787 3.176236e+09 5.167886e+02 
912673 3.601426e+09 5.855418e+02 
1367631 3.950021e+09 6.418703e+02 
1953125 4.203461e+09 6.827676e+02 
2685619 4.359858e+09 7.079348e+02 
3581577 4.471059e+09 7.257939e+02 
4657463 4.541343e+09 7.370368e+02 
5929741 4.617515e+09 7.492564e+02 
7414875 4.652674e+09 7.548385e+02 
9129329 4.695769e+09 7.617229e+02 
11089567 4.729538e+09 7.671062e+02 
};

\addplot table[x index=0, y index=1] {%p=8
29791 4.744191e+08 7.632036e+01 
103823 1.378185e+09 2.207118e+02 
250047 2.560169e+09 4.091201e+02 
493039 3.153188e+09 5.032507e+02 
857375 3.625750e+09 5.781931e+02 
1367631 4.060580e+09 6.471561e+02 
2048383 4.313066e+09 6.870969e+02 
2924207 4.488815e+09 7.148541e+02 
4019679 4.614497e+09 7.346723e+02 
5359375 4.698353e+09 7.478597e+02 
6967871 4.758205e+09 7.572491e+02 
8869743 4.809612e+09 7.653132e+02 
11089567 4.854060e+09 7.722847e+02 
13651919 4.867993e+09 7.744136e+02 
16581375 4.897527e+09 7.790348e+02 
};

\end{axis}

\end{tikzpicture}


==> figures/libp/libp-bp5-mi100.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmode=log,
 %   ymode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
  height=3.5in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={BP5 AMD MI100 (OCCA:HIP)},
  ymax=4e9,
  ymin=0,
  xmin=1e3,
  xmax=1e7
]

\addplot table[x index=0, y index=1] {%p=1
343 2.929675e+06 3.022825e+00 
3375 2.885989e+07 2.531820e+01 
12167 9.972270e+07 8.320963e+01 
29791 2.190766e+08 1.784026e+02 
59319 3.663593e+08 2.940783e+02 
103823 5.271976e+08 4.191816e+02 
166375 6.816318e+08 5.383315e+02 
250047 7.925976e+08 6.228256e+02 
357911 8.375667e+08 6.555997e+02 
493039 9.028205e+08 7.044807e+02 
658503 9.555374e+08 7.437245e+02 
857375 1.004632e+09 7.802860e+02 
1092727 1.041560e+09 8.075245e+02 
1367631 1.075999e+09 8.329515e+02 
1685159 1.095090e+09 8.466089e+02 
};

\addplot table[x index=0, y index=1] {%p=2
343 2.925921e+06 1.435699e+00 
3375 2.911154e+07 1.248070e+01 
12167 1.024391e+08 4.216803e+01 
29791 2.417859e+08 9.759999e+01 
59319 4.507689e+08 1.798773e+02 
103823 6.846292e+08 2.711370e+02 
166375 9.382678e+08 3.695994e+02 
250047 1.195060e+09 4.688768e+02 
357911 1.442340e+09 5.641481e+02 
493039 1.608240e+09 6.274884e+02 
658503 1.674403e+09 6.519910e+02 
857375 1.691570e+09 6.575755e+02 
1092727 1.874324e+09 7.275914e+02 
1367631 1.969268e+09 7.635248e+02 
1685159 2.039717e+09 7.900137e+02 
2048383 2.104073e+09 8.141961e+02 
2460375 2.151562e+09 8.319030e+02 
2924207 2.177010e+09 8.411412e+02 
3442951 2.213839e+09 8.548249e+02 
4019679 2.235025e+09 8.625100e+02 
4657463 2.205183e+09 8.505522e+02 
5359375 2.226508e+09 8.583723e+02 
6128487 2.222494e+09 8.564559e+02 
6967871 2.253437e+09 8.680380e+02 
7880599 2.276245e+09 8.765059e+02 
};

\addplot table[x index=0, y index=1] {%p=3
125 1.105090e+06 4.543382e-01 
4913 4.223619e+07 1.386357e+01 
24389 2.012332e+08 6.363009e+01 
68921 5.275488e+08 1.642753e+02 
148877 9.584580e+08 2.959800e+02 
274625 1.423685e+09 4.373477e+02 
456533 1.856615e+09 5.682919e+02 
704969 2.149533e+09 6.562265e+02 
1030301 2.285231e+09 6.962606e+02 
1442897 2.444264e+09 7.435439e+02 
1953125 2.603007e+09 7.908284e+02 
2571353 2.724574e+09 8.268962e+02 
3307949 2.797620e+09 8.483202e+02 
4173281 2.860974e+09 8.668835e+02 
5177717 2.850618e+09 8.631906e+02 
6331625 2.898732e+09 8.772691e+02 
7645373 2.920533e+09 8.834333e+02 
9129329 2.951080e+09 8.922856e+02 
10793861 2.989156e+09 9.034482e+02 
12649337 3.018807e+09 9.120932e+02 
14706125 3.044976e+09 9.197118e+02 
16974593 3.055090e+09 9.225046e+02 
19465109 3.060262e+09 9.238275e+02 
22188041 3.096226e+09 9.344634e+02 
25153757 3.100681e+09 9.356049e+02 
};

\addplot table[x index=0, y index=1] {%p=4
343 2.910178e+06 9.515880e-01 
12167 1.038356e+08 2.937366e+01 
59319 4.583760e+08 1.264783e+02 
166375 1.071306e+09 2.925734e+02 
357911 1.754318e+09 4.764158e+02 
658503 2.255086e+09 6.102406e+02 
1092727 2.521749e+09 6.807391e+02 
1685159 2.761396e+09 7.441051e+02 
2460375 3.058898e+09 8.231545e+02 
3442951 3.132083e+09 8.419488e+02 
4657463 3.163272e+09 8.495991e+02 
6128487 3.245031e+09 8.709383e+02 
7880599 3.301427e+09 8.855458e+02 
9938375 3.344073e+09 8.965290e+02 
12326391 3.380333e+09 9.058539e+02 
15069223 3.431850e+09 9.193095e+02 
18191447 3.475565e+09 9.307084e+02 
21717639 3.492132e+09 9.348684e+02 
25672375 3.500002e+09 9.367283e+02 
30080231 3.498739e+09 9.361687e+02 
};

\addplot table[x index=0, y index=1] {%p=5
729 6.272355e+06 1.806565e+00 
24389 2.028694e+08 5.264212e+01 
117649 8.242394e+08 2.099861e+02 
328509 1.681227e+09 4.250551e+02 
704969 2.355796e+09 5.931150e+02 
1295029 2.610274e+09 6.554507e+02 
2146689 2.985169e+09 7.482261e+02 
3307949 3.175818e+09 7.949548e+02 
4826809 3.246437e+09 8.118089e+02 
6751269 3.351768e+09 8.374795e+02 
9129329 3.443306e+09 8.597967e+02 
12008989 3.494014e+09 8.719944e+02 
15438249 3.550064e+09 8.855875e+02 
19465109 3.611612e+09 9.005989e+02 
24137569 3.597380e+09 8.967565e+02 
};

\addplot table[x index=0, y index=1] {%p=6
1331 1.146328e+07 3.048028e+00 
12167 1.032599e+08 2.581276e+01 
42875 3.481652e+08 8.541358e+01 
103823 7.271448e+08 1.767741e+02 
205379 1.212792e+09 2.932649e+02 
357911 1.719967e+09 4.144406e+02 
571787 2.155516e+09 5.180930e+02 
857375 2.474738e+09 5.937125e+02 
1225043 2.553449e+09 6.117122e+02 
1685159 2.784491e+09 6.662942e+02 
2248091 3.037750e+09 7.262137e+02 
2924207 3.139200e+09 7.498809e+02 
3723875 3.210740e+09 7.664645e+02 
4657463 3.219874e+09 7.682113e+02 
5735339 3.311877e+09 7.897761e+02 
6967871 3.333851e+09 7.946768e+02 
8365427 3.364715e+09 8.017320e+02 
9938375 3.404945e+09 8.110471e+02 
11697083 3.427870e+09 8.162639e+02 
13651919 3.461619e+09 8.240789e+02 
};

\addplot table[x index=0, y index=1] {%p=7
19683 1.475910e+08 3.534951e+01 
68921 5.036424e+08 1.187930e+02 
166375 1.109371e+09 2.597261e+02 
328509 1.672513e+09 3.898535e+02 
571787 2.338659e+09 5.435509e+02 
912673 2.773712e+09 6.433417e+02 
1367631 2.872856e+09 6.653157e+02 
1953125 3.131738e+09 7.244077e+02 
2685619 3.476433e+09 8.033775e+02 
3581577 3.532272e+09 8.156500e+02 
4657463 3.565788e+09 8.228596e+02 
5929741 3.663263e+09 8.448938e+02 
7414875 3.732541e+09 8.604715e+02 
9129329 3.766381e+09 8.679232e+02 
11089567 3.840886e+09 8.847804e+02 
};

\addplot table[x index=0, y index=1] {%p=8
29791 1.702837e+08 3.952151e+01 
103823 7.189810e+08 1.647320e+02 
250047 1.508028e+09 3.433554e+02 
493039 2.094917e+09 4.752135e+02 
857375 2.648586e+09 5.993363e+02 
1367631 2.900236e+09 6.551388e+02 
2048383 3.224750e+09 7.274972e+02 
2924207 3.501558e+09 7.891486e+02 
4019679 3.615638e+09 8.142037e+02 
5359375 3.658434e+09 8.233002e+02 
6967871 3.736657e+09 8.404445e+02 
8869743 3.811581e+09 8.569006e+02 
11089567 3.865956e+09 8.687816e+02 
13651919 3.899537e+09 8.760286e+02 
16581375 3.935818e+09 8.839148e+02 
};


\end{axis}

\end{tikzpicture}


==> figures/libp/libp-bp5-v100.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmode=log,
 %   ymode=log,
  grid=both,
  major grid style={line width=.1pt,draw=gray!50},
  minor grid style={line width=.1pt,draw=gray!50},
  domain=1:8,
  width=3in,
  height=3.5in,
  ymin=1e-16,
  xlabel={Degrees of freedom},
  %% ylabel={Throughput (DoFs per second)},
  cycle list name=will,
  legend cell align=left,
  legend pos=north west,
  mark size=1.2pt,
  legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$},
  title={BP5 NVIDIA V100 SXM2 (OCCA:CUDA)},
  ymax=4e9,
  ymin=0,
  xmin=1e3,
  xmax=1e7
]

\addplot table[x index=0, y index=1] {%p=1
343 5.464528e+06 5.638275e+00 
3375 5.339989e+07 4.684665e+01 
12167 1.910241e+08 1.593925e+02 
29791 3.494295e+08 2.845540e+02 
59319 5.075519e+08 4.074143e+02 
103823 6.471278e+08 5.145396e+02 
166375 7.389421e+08 5.835934e+02 
250047 8.208868e+08 6.450553e+02 
357911 8.809631e+08 6.895679e+02 
493039 9.116402e+08 7.113628e+02 
658503 9.318642e+08 7.252989e+02 
857375 9.484539e+08 7.366529e+02 
1092727 9.636873e+08 7.471494e+02 
1367631 9.757287e+08 7.553301e+02 
1685159 9.803936e+08 7.579380e+02 
};

\addplot table[x index=0, y index=1] {%p=2
343 5.364480e+06 2.632258e+00 
3375 5.553245e+07 2.380788e+01 
12167 1.961114e+08 8.072725e+01 
29791 4.621196e+08 1.865405e+02 
59319 6.927135e+08 2.764242e+02 
103823 1.008956e+09 3.995815e+02 
166375 1.198254e+09 4.720124e+02 
250047 1.413365e+09 5.545275e+02 
357911 1.558040e+09 6.094024e+02 
493039 1.649969e+09 6.437697e+02 
658503 1.718375e+09 6.691132e+02 
857375 1.776506e+09 6.905931e+02 
1092727 1.824193e+09 7.081308e+02 
1367631 1.865487e+09 7.232869e+02 
1685159 1.888495e+09 7.314429e+02 
2048383 1.907519e+09 7.381370e+02 
2460375 1.919154e+09 7.420422e+02 
2924207 1.932901e+09 7.468238e+02 
3442951 1.946006e+09 7.514070e+02 
4019679 1.956685e+09 7.550968e+02 
4657463 1.961195e+09 7.564444e+02 
5359375 1.969089e+09 7.591312e+02 
6128487 1.969994e+09 7.591532e+02 
6967871 1.972327e+09 7.597526e+02 
7880599 1.967076e+09 7.574553e+02 
};

\addplot table[x index=0, y index=1] {%p=3
125 1.931221e+06 7.939872e-01 
4913 7.109652e+07 2.333666e+01 
24389 3.878626e+08 1.226424e+02 
68921 9.013895e+08 2.806870e+02 
148877 1.308814e+09 4.041730e+02 
274625 1.793310e+09 5.508943e+02 
456533 2.028946e+09 6.210409e+02 
704969 2.165607e+09 6.611336e+02 
1030301 2.300818e+09 7.010093e+02 
1442897 2.383135e+09 7.249486e+02 
1953125 2.439765e+09 7.412335e+02 
2571353 2.477729e+09 7.519799e+02 
3307949 2.508020e+09 7.605052e+02 
4173281 2.529836e+09 7.665477e+02 
5177717 2.551977e+09 7.727598e+02 
6331625 2.566366e+09 7.766824e+02 
7645373 2.576834e+09 7.794674e+02 
9129329 2.589334e+09 7.829085e+02 
10793861 2.593497e+09 7.838636e+02 
12649337 2.600063e+09 7.855751e+02 
14706125 2.604474e+09 7.866614e+02 
16974593 2.609757e+09 7.880335e+02 
19465109 2.615055e+09 7.894290e+02 
22188041 2.616889e+09 7.897959e+02 
25153757 2.619663e+09 7.904617e+02 
};

\addplot table[x index=0, y index=1] {%p=4
343 5.217969e+06 1.706204e+00 
12167 1.852950e+08 5.241739e+01 
59319 7.985170e+08 2.203324e+02 
166375 1.542433e+09 4.212380e+02 
357911 2.053131e+09 5.575635e+02 
658503 2.346951e+09 6.350997e+02 
1092727 2.535631e+09 6.844864e+02 
1685159 2.664582e+09 7.180168e+02 
2460375 2.740410e+09 7.374487e+02 
3442951 2.797176e+09 7.519208e+02 
4657463 2.829747e+09 7.600202e+02 
6128487 2.857222e+09 7.668536e+02 
7880599 2.868452e+09 7.694082e+02 
9938375 2.877695e+09 7.714956e+02 
12326391 2.885708e+09 7.733055e+02 
15069223 2.892820e+09 7.749163e+02 
18191447 2.900426e+09 7.766942e+02 
21717639 2.904671e+09 7.776008e+02 
25672375 2.908222e+09 7.783462e+02 
30080231 2.912893e+09 7.794121e+02 
};

\addplot table[x index=0, y index=1] {%p=5
729 1.117602e+07 3.218919e+00 
24389 3.858582e+08 1.001255e+02 
117649 1.267481e+09 3.229078e+02 
328509 2.123454e+09 5.368607e+02 
704969 2.459434e+09 6.192076e+02 
1295029 2.728848e+09 6.852252e+02 
2146689 2.863661e+09 7.177705e+02 
3307949 2.950311e+09 7.385070e+02 
4826809 2.999701e+09 7.501099e+02 
6751269 3.026364e+09 7.561735e+02 
9129329 3.052696e+09 7.622609e+02 
12008989 3.067907e+09 7.656517e+02 
15438249 3.075462e+09 7.671947e+02 
19465109 3.084405e+09 7.691334e+02 
24137569 3.092555e+09 7.709136e+02 
};

\addplot table[x index=0, y index=1] {%p=6
1331 2.089382e+07 5.555558e+00 
12167 1.926539e+08 4.815933e+01 
42875 6.759285e+08 1.658221e+02 
103823 1.160714e+09 2.821779e+02 
205379 1.808039e+09 4.372014e+02 
357911 2.201736e+09 5.305268e+02 
571787 2.433757e+09 5.849702e+02 
857375 2.617833e+09 6.280424e+02 
1225043 2.785840e+09 6.673845e+02 
1685159 2.909293e+09 6.961577e+02 
2248091 2.967483e+09 7.094153e+02 
2924207 3.022778e+09 7.220704e+02 
3723875 3.068723e+09 7.325623e+02 
4657463 3.096508e+09 7.387781e+02 
5735339 3.121408e+09 7.443553e+02 
6967871 3.141814e+09 7.489016e+02 
8365427 3.154819e+09 7.517189e+02 
9938375 3.168079e+09 7.546262e+02 
11697083 3.178880e+09 7.569730e+02 
13651919 3.185026e+09 7.582327e+02 
};

\addplot table[x index=0, y index=1] {%p=7
19683 3.093509e+08 7.409263e+01 
68921 9.519400e+08 2.245319e+02 
166375 1.705179e+09 3.992168e+02 
328509 2.249358e+09 5.243128e+02 
571787 2.635148e+09 6.124608e+02 
912673 2.905921e+09 6.740065e+02 
1367631 3.060563e+09 7.087862e+02 
1953125 3.192269e+09 7.384092e+02 
2685619 3.267165e+09 7.550173e+02 
3581577 3.321730e+09 7.670329e+02 
4657463 3.362020e+09 7.758370e+02 
5929741 3.387298e+09 7.812454e+02 
7414875 3.409557e+09 7.860133e+02 
9129329 3.419976e+09 7.880977e+02 
11089567 3.443886e+09 7.933280e+02 
};

\addplot table[x index=0, y index=1] {%p=8
29791 4.477943e+08 1.039295e+02 
103823 1.218459e+09 2.791719e+02 
250047 1.892990e+09 4.310054e+02 
493039 2.349629e+09 5.329927e+02 
857375 2.728839e+09 6.174963e+02 
1367631 2.982990e+09 6.738323e+02 
2048383 3.118776e+09 7.035895e+02 
2924207 3.195612e+09 7.201972e+02 
4019679 3.278775e+09 7.383457e+02 
5359375 3.326937e+09 7.486995e+02 
6967871 3.353244e+09 7.542077e+02 
8869743 3.384054e+09 7.607862e+02 
11089567 3.398976e+09 7.638390e+02 
13651919 3.415253e+09 7.672344e+02 
16581375 3.427125e+09 7.696713e+02 
};


\end{axis}

\end{tikzpicture}

